Detecting Unrealizability of Distributed Fault-tolerant Systems

Writing formal specifications for distributed systems is difficult. Even simple consistency requirements often turn out to be unrealizable because of the complicated information flow in the distributed system: not all information is available in every component, and information transmitted from other components may arrive with a delay or not at all, especially in the presence of faults. The problem of checking the distributed realizability of a temporal specification is, in general, undecidable. Semi-algorithms for synthesis, such as bounded synthesis, are only useful in the positive case, where they construct an implementation for a realizable specification, but not in the negative case: if the specification is unrealizable, the search for the implementation never terminates. In this paper, we introduce counterexamples to distributed realizability and present a method for the detection of such counterexamples for specifications given in linear-time temporal logic (LTL). A counterexample consists of a set of paths, each representing a different sequence of inputs from the environment, such that, no matter how the components are implemented, the specification is violated on at least one of these paths. We present a method for finding such counterexamples both for the classic distributed realizability problem and for the fault-tolerant realizability problem. Our method considers, incrementally, larger and larger sets of paths until a counterexample is found. For safety specifications in weakly ordered architectures we obtain a decision procedure, while counterexamples for full LTL and arbitrary architectures may consist of infinitely many paths. Experimental results, obtained with a QBF-based prototype implementation, show that our method finds simple errors very quickly, and even problems with high combinatorial complexity, like the Byzantine Generals' Problem, are tractable.

==> tikz/byzantine_architecture.tex <==

% Styles
\tikzstyle{every state}=[shape=rectangle]

% States
\node[state] (G1)                                      {$g_1$};
\node[state] (G2) [below left=1cm and 0.63cm of G1]  {$g_2$};
\node[state] (G3) [below right=1cm and 0.63cm of G1] {$g_3$};

\path (G1) edge [failure1,bend right,above left] node {$c_{12}$} (G2)
      (G1) edge [failure1,bend left,above right] node {$c_{13}$} (G3)
      (G2) edge [failure2,bend right=25,below] node {$c_{23}$} (G3)
      (G3) edge [failure3,bend right=25,above] node {$c_{32}$} (G2)
      (G1) edge [<-] node[xshift=-1pt,yshift=2pt] {$v$} +(0,1);

==> tikz/byzantine_counterexample.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape]
  
  \tikzstyle{treenode} = [fill,circle,inner sep=0,minimum size=5pt]
      
  \node[treenode](tree1) {}
%    [sibling distance=100pt,level distance=50pt]
    child {
      child {
        child {
          node[treenode]{} edge from parent node[left,align=right]{$g_{23}$\\$\neg g_{32}$}
        }
        node[treenode]{} edge from parent node[left,align=right]{$g_{12}$\\$g_{13}$}
      }
      node[treenode]{} edge from parent node[left]{$v$}
    }
    child {
      child {
        child {
          node[treenode]{} edge from parent node[right,align=left]{$\neg g_{23}$\\$g_{32}$}
        }
        node[treenode]{} edge from parent node[right,align=left]{$\neg g_{12}$\\$\neg g_{13}$}
      }
      node[treenode]{} edge from parent node[right]{$\neg v$}
    }
    ;
  
  \node[above of=tree1] {(1,2)};
  
  \node[treenode,right=4cm of tree1](tree2) {}
%    [sibling distance=100pt,level distance=50pt]
    child {
      child {
        child {
          node[treenode]{} edge from parent node[left,align=right]{$g_{23}$\\$\neg g_{32}$}
        }
        node[treenode]{} edge from parent node[left,align=right]{$g_{12}$\\$\neg g_{13}$}
      }
      child {
        child {
          node[treenode]{} edge from parent node[right,align=left]{$\neg g_{23}$\\$g_{32}$}
        }
        node[treenode]{} edge from parent node[right,align=left]{$\neg g_{12}$\\$g_{13}$}
      }
      node[treenode]{} edge from parent node[right]{$*$}
    }
    ;
  
  \node[above of=tree2] {(2,3)};

  \node[treenode,right=4cm of tree2](tree3) {}
%    [sibling distance=100pt,level distance=50pt]
    child {
      child {
        child {
          node[treenode]{} edge from parent node[left,align=right]{$\neg g_{23}$\\$g_{32}$}
        }
        node[treenode]{} edge from parent node[left,align=right]{$g_{12}$\\$g_{13}$}
      }
      node[treenode]{} edge from parent node[left]{$v$}
    }
    child {
      child {
        child {
          node[treenode]{} edge from parent node[right,align=left]{$g_{23}$\\$\neg g_{32}$}
        }
        node[treenode]{} edge from parent node[right,align=left]{$\neg g_{12}$\\$\neg g_{13}$}
      }
      node[treenode]{} edge from parent node[right]{$\neg v$}
    }
    ;

  \node[above of=tree3] {(1,3)};

\end{tikzpicture}

==> tikz/byzantine_firing_squad_architecture.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick,scale=0.85,transform shape]

  % Styles
  \tikzstyle{every state}=[shape=rectangle]

  \coordinate (center) at (0,0);
  
  \node[state,above=of center] (n1) {$N_1$};
  \node[state,below left=0.2 and 1 of center,rotate=-45] (n2) {$N_2$};
  \node[state,below right=0.2 and 1 of center,rotate=45] (n3) {$N_3$};
  
  \draw (n1) edge[bend right=20] node[swap] {$c_1$} (n2)
        (n2) edge[bend right=20] node {$c_2$} (n1)
        (n1) edge[bend right=20] node {$c_1$} (n3)
        (n3) edge[bend right=20] node[swap] {$c_3$} (n1)
        (n2) edge[bend right=20] node[swap] {$c_2$} (n3)
        (n3) edge[bend right=20] node {$c_3$} (n2)
        ;
  
  \draw (n1) edge[<-] node {$r_1$} +(0,1.25)
        (n2) edge[<-] node {$r_2$} +(-0.9,-0.9)
        (n3) edge[<-] node {$r_2$} +(0.9,-0.9)
        ;

\end{tikzpicture}

==> tikz/cap_theorem_architecture.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick,scale=0.85,transform shape]

  % Styles
  \tikzstyle{every state}=[shape=rectangle]

  \coordinate (center) at (0,0);
  
  \node[state,above=of center] (n1) {$N_1$};
  \node[state,below left=0.2 and 1 of center,rotate=-45] (n2) {$N_2$};
  \node[state,below right=0.2 and 1 of center,rotate=45] (n3) {$N_3$};
  
  \draw (n1) edge[bend right=20] node[swap] {$c_{12}$} (n2)
        (n2) edge[bend right=20] node {$c_{21}$} (n1)
        (n1) edge[bend right=20] node {$c_{13}$} (n3)
        (n3) edge[bend right=20] node[swap] {$c_{31}$} (n1)
        (n2) edge[bend right=20] node[swap] {$c_{23}$} (n3)
        (n3) edge[bend right=20] node {$c_{32}$} (n2)
        ;

  \draw (n1) edge[<-] node {$r_1$} +(0,1.25)
        (n2) edge[<-] node {$r_2$} +(-0.9,-0.9)
        (n3) edge[<-] node {$r_2$} +(0.9,-0.9)
        ;

\end{tikzpicture}

==> tikz/ecl_semantics.tex <==
\subfigure[Strategy for $y$] {
  \begin{tikzpicture}[auto,node distance=1cm,semithick,scale=0.75,transform shape]
      
  % Define Styles
  \tikzstyle{treenode} = [fill,circle,inner sep=0,minimum size=5pt]
  
  \node[red](root) {$\set{y}$} [level distance=25pt]
    child
    {
      node[] {$\emptyset$}
      child
      {
        node[red] {$\set{y}$}
        child
        {
          node[] {$\emptyset$}
        }
      }
    }
    ;
    
  % Spacing
  \node[left=30pt of root] {};
  \node[right=30pt of root] {};
  
  \node[below=70pt of root] {$\vdots$};
  
  \end{tikzpicture}
  \label{fig:ecl_semantics_example_strategy_y}
}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure[Strategy for $x$] {
  \begin{tikzpicture}[auto,node distance=1cm,semithick,scale=0.75,transform shape]
      
  % Define Styles
  \tikzstyle{treenode} = [fill,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{treenodenfill} = [draw,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{usepath} = [line width=1.2pt]
  
  \node[](root) {$\emptyset$} [level distance=25pt,
    level 1/.style={sibling distance=80pt},
    level 2/.style={sibling distance=40pt},
    level 3/.style={sibling distance=20pt}]
  
    child
    {
      node[blue] {$\set{x}$} 
      child
      {
        node[blue] {$\set{x}$} 
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[] {$\emptyset$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above left] {$a$}
    }
    child
    {
      node[] {$\emptyset$}
      child
      {
        node[blue] {$\set{x}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[] {$\emptyset$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above right] {$\neg a$}
    }
    ;
  
  \node[below=70pt of root] {$\vdots$};
  
  \end{tikzpicture}
  \label{fig:ecl_semantics_example_strategy_x}
}\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure[Computation tree] {
  \begin{tikzpicture}[auto,node distance=1cm,semithick,scale=0.75,transform shape]
      
  % Define Styles
  \tikzstyle{treenode} = [fill,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{treenodenfill} = [draw,circle,inner sep=0,minimum size=5pt]
  \tikzstyle{usepath} = [line width=1.2pt]
  
  \node[red](root) {$\set{y}$} [level distance=25pt,
    level 1/.style={sibling distance=80pt},
    level 2/.style={sibling distance=40pt},
    level 3/.style={sibling distance=20pt}]
  
    child
    {
      node[blue] {$\set{x}$} 
      child
      {
        node[] {$\set{{\color{red} y},{\color{blue} x}}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[red] {$\set{y}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above left] {$a$}
    }
    child
    {
      node[] {$\emptyset$}
      child
      {
        node[] {$\set{{\color{red} y},{\color{blue} x}}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      child
      {
        node[red] {$\set{y}$}
        child {node[blue] {$\set{x}$}}
        child {node[] {$\emptyset$}}
      }
      edge from parent node[above right] {$\neg a$}
    }
    ;
  
  \node[below=70pt of root] {$\vdots$};
  
  \end{tikzpicture}
  \label{fig:ecl_semantics_example_computation_tree}
}


==> tikz/fault_cyclic_architecture.tex <==
\subfigure[]{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick,scale=0.75,transform shape]
    % Styles
    \tikzstyle{every state}=[shape=rectangle]
    
    % States
    \node[state] (S1)                {$p_1$};
    \node[state] (S2) [right=of S1]  {$p_2$};
    
    \path (S1) edge [<-] node {$a$} +(-1.25,0)
          (S1) edge [bend right,red,printing_highlight_lines] node[swap,near start] {$x$} node [swap,near end] {$b$} (S2)
          (S2) edge [bend right] node[swap,near start] {$y$} node[swap,near end] {$c$} (S1)
          (S2) edge [] node {$z$} +(1.25,0)
          ;
  \end{tikzpicture}
}\qquad%
\subfigure[]{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick,scale=0.75,transform shape]
    % Styles
    \tikzstyle{every state}=[shape=rectangle]
    
    % States
    \node[state] (S1)                {$p_1$};
    \node[state] (S2) [right=of S1]  {$p_2$};
    
    \path (S1) edge [<-] node {$a$} +(-1.25,0)
          (S2) edge [<-] node[xshift=-2pt,yshift=2pt] {$b$} +(0,1)
          (S2) edge [] node[near start] {$y$} node[near end] {$c$} (S1)
          (S2) edge [] node {$z$} +(1.25,0)
          ;
    \node[below=6.5pt of S2] {};
  \end{tikzpicture}
}

==> tikz/node_failure_example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]
  % Styles
  \tikzstyle{every state}=[shape=rectangle]
  \tikzstyle{envstate}=[shape=circle,scale=.95]
  
  % States
  \node[state] (S1)                                {$p_3$};
  \node[state] (S2) [above left=0 and 1 of S1] {$p_1$};
  \node[state] (S3) [below left=0 and 1 of S1] {$p_2$};
  \node[state,envstate] (env) [left=2.85 of S1]     {$p_\mathit{env}$};
  
  \path (S1) edge []   node[swap] {$z$} +(1.25,0)
        (S2) edge []   node[near start,swap,xshift=5pt] {$x$} node[near end,xshift=-5pt] {$b$} (S1)
        (S3) edge []   node[near start,swap,xshift=-8pt] {$y$} node[near end,xshift=8pt,yshift=2pt] {$c$} (S1)
        (env) edge node {$a$} (S2)
        (env) edge node {$a$} (S3);
\end{tikzpicture}

==> tikz/node_failure_example_left.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]
  % Styles
  \tikzstyle{every state}=[shape=rectangle]
  \tikzstyle{envstate}=[shape=circle,scale=.95]
  
  % States
  \node[state,envstate] (env) []   {$p_\mathit{env}$};
  \node[state] (S1) [right=of env] {$p_3$};
  \node[state] (S2) [above=of env] {$p_1$};
  \node[state] (S3) [below=of env] {$p_2$};
  
  \path (S1) edge []   node[swap] {$z$} +(1.25,0)
        (S2) edge []   node[swap] {$x$} +(1.25,0)
        (S3) edge []   node[near start,swap,xshift=-5pt] {$y$} node[near end,xshift=2pt,yshift=-2pt] {$c$} (S1)
        (env) edge node {$a$} (S2)
        (env) edge node {$a$} (S3)
        (env) edge[red] node {$b$} (S1);
\end{tikzpicture}

==> tikz/node_failure_example_right.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]
  % Styles
  \tikzstyle{every state}=[shape=rectangle]
  \tikzstyle{envstate}=[shape=circle,scale=.95]
  
  % States
  \node[state,envstate] (env) []   {$p_\mathit{env}$};
  \node[state] (S1) [right=of env] {$p_3$};
  \node[state] (S2) [above=of env] {$p_1$};
  \node[state] (S3) [below=of env] {$p_2$};
  
  \path (S1) edge []   node[swap] {$z$} +(1.25,0)
        (S2) edge []   node[near start,swap,xshift=2pt,yshift=2pt] {$x$} node[near end,xshift=-2pt,yshift=-2pt] {$b$} (S1)
        (S3) edge []   node[swap] {$y$} +(1.25,0)
        (env) edge node {$a$} (S2)
        (env) edge node {$a$} (S3)
        (env) edge[red] node {$c$} (S1);
\end{tikzpicture}

==> tikz/path_split_example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,thick,scale=0.75,transform shape]
  
  % Styles
  \tikzstyle{every state}=[]
  
  % States
  \node[state] (P0) []            {};
  \node[state] (P1) [right=2.5cm of P0] {};
  
  \path (P0) edge node[near end] {$(s,p)$} +(1.5,0.5)
        (P0) +(1.5,0.5) edge[decorate,decoration={name=snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (P1)
        
        (P0) edge node[swap,near end] {$(s',p')$} +(1.5,-0.5)
        (P0) +(1.5,-0.5) edge[decorate,decoration={name=snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (P1)
        
        (P1) edge [bend right=90] (P0)
        ;

\end{tikzpicture}

==> tikz/pipeline_architecture.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]
  
  % Styles
  \tikzstyle{every state}=[shape=rectangle]
  \tikzstyle{envstate}=[shape=circle,scale=0.95]
  
  % States
  \node[state,envstate] (env)      {$p_\mathit{env}$};
  \node[state] (P0) [right=0.85 of env] {$p_1$};
  \node[state] (P1) [right=of P0]  {$p_2$};
  
  \path (env) edge node {$a$} (P0)
        (P0) edge node[near start,swap] {$x$} node[near end] {$b$} (P1)
        (P1.east) edge node[swap] {$y$} +(1,0)
        ;
  
  \path[white] (P0.south) edge node {} +(down:0.75);

\end{tikzpicture}

==> tikz/qbf_optimization_dependency_graph.tex <==
  \begin{tikzpicture}[node distance=0.5cm,scale=0.75,semithick,transform shape]
    
    \node (step0) {$0$};
    \node[used1,right=0.5cm of step0] (v0) {$v$};
    \node[unused,right=of v0] (g120) {$g_{12}$};
    \node[unused,right=of g120] (g130) {$g_{13}$};
    \node[unused,right=of g130] (g230) {$g_{23}$};
    \node[unused,right=of g230] (g320) {$g_{32}$};
    \node[unused,right=of g320] (g20) {$g_2$};
    \node[unused,right=of g20] (g30) {$g_3$};
    
    \node[below=1.5cm of step0] (step1) {$1$};
    \node[right=0.5cm of step1] (v1) {$v$};
    \node[right=of v1] (g121) {$g_{12}$};
    \node[right=of g121] (g131) {$g_{13}$};
    \node[unused,right=of g131] (g231) {$g_{23}$};
    \node[unused,right=of g231] (g321) {$g_{32}$};
    \node[unused,right=of g321] (g21) {$g_2$};
    \node[unused,right=of g21] (g31) {$g_3$};
    
    \node[below=1.5cm of step1] (step2) {$2$};
    \node[unused,right=0.5cm of step2] (v2) {$v$};
    \node[right=of v2] (g122) {$g_{12}$};
    \node[right=of g122] (g132) {$g_{13}$};
    \node[right=of g132] (g232) {$g_{23}$};
    \node[right=of g232] (g322) {$g_{32}$};
    \node[unused,right=of g322] (g22) {$g_2$};
    \node[unused,right=of g22] (g32) {$g_3$};
    
    \node[below=1.5cm of step2] (step3) {$3$};
    \node[unused,right=0.5cm of step3] (v3) {$v$};
    \node[unused,right=of v3] (g123) {$g_{12}$};
    \node[unused,right=of g123] (g133) {$g_{13}$};
    \node[unused,right=of g133] (g233) {$g_{23}$};
    \node[unused,right=of g233] (g323) {$g_{32}$};
    \node[used1,right=of g323] (g23) {$g_2$};
    \node[used1,right=of g23,yshift=2pt] (g33) {$g_3$};
    
    \path[unused]
          (g120) edge (g231)
          (g120) edge (g21)
          (g130) edge (g321)
          (g130) edge (g31)
          (g230) edge (g31)
          (g320) edge (g21)
          
          (g121) edge (g22)
          (g131) edge (g32)
          (g231) edge (g32)
          (g321) edge (g22)
          
          (v2) edge (g123)
          (v2) edge (g133)
          (g122) edge (g233)
          (g132) edge (g323)
          ;
    
    \path[used4]
          (v0) edge (g121)
          (v0) edge (g131)
          ;

    \path[used3]
          (v1) edge (g122)
          (v1) edge (g132)
          (g121) edge (g232)
          (g131) edge (g322)
          ;
          
    \path[used2]
          (g122) edge (g23)
          (g132) edge (g33)
          (g232) edge (g33)
          (g322) edge (g23)
          ;
    
    \draw (step0.north east) -- (step3.south east);
    
    %\draw[used1] (g33) circle (10pt);
    %\draw[used1] (g23) circle (10pt);
    %\draw[used1] (v0) circle (10pt);
  \end{tikzpicture}

==> tikz/undecidable_architecture.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=0.8,transform shape]
  
  % Styles
  \tikzstyle{every state}=[shape=rectangle]
  \tikzstyle{envstate}=[shape=circle,scale=0.95]
  
  % States
  \node[state,envstate]           (env) {$p_\mathit{env}$};
  \node[state,above right=0 and 1 of env] (P0)  {$p_1$};
  \node[state,below right=0 and 1 of env] (P1)  {$p_2$};
  
  \path (P0.east) edge            node  {$x$} +(right:0.75)
        (P1.east) edge            node  {$y$} +(right:0.75)
        (env) edge node {$a$} (P0)
        (env) edge node {$b$} (P1)
        ;

\end{tikzpicture}
